Asymptotically Optimal Quantum Universal Quickest Change Detection

This paper investigates the quickest change detection of quantum states in a universal setting: specifically, where the post-change quantum state is not known a priori. We establish the asymptotic optimality of a two-stage approach in terms of worst average delay to detection. The first stage employs block POVMs with classical outputs that preserve quantum relative entropy to arbitrary precision. The second stage leverages a recently proposed windowed-CUSUM algorithm that is known to be asymptotically optimal for quickest change detection with an unknown post-change distribution in the classical setting.

==> AlgorithmDiagramV4.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

% %Shape: Rectangle [id:dp9595346230372075] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215,110) -- (320,110) -- (320,160) -- (215,160) -- cycle ;

% %Curve Lines [id:da16040606260484014] 
% \draw    (160,135) .. controls (184.31,111.16) and (200.46,125.05) .. (212.54,133.36) ;
% \draw [shift={(215,135)}, rotate = 212.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5896234005274756] 
% \draw    (320,135) -- (352,135) ;
% \draw [shift={(355,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Ellipse [id:dp12884626574844527] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (397.5,70) .. controls (420.97,70) and (440,100.89) .. (440,139) .. controls (440,177.11) and (420.97,208) .. (397.5,208) .. controls (374.03,208) and (355,177.11) .. (355,139) .. controls (355,100.89) and (374.03,70) .. (397.5,70) -- cycle ;
% %Shape: Rectangle [id:dp06879854429574705] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503,115) -- (573,115) -- (573,155) -- (503,155) -- cycle ;
% %Curve Lines [id:da6671694389324402] 
% \draw    (440,140) .. controls (444.99,131.12) and (484.65,132.43) .. (499.87,133.19) ;
% \draw [shift={(502.67,133.33)}, rotate = 183.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da1594123754507375] 
% \draw    (573,135) -- (590,135) ;
% \draw [shift={(593,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Curve Lines [id:da5103264897650034] 
% \draw    (428,188) .. controls (432.14,214.42) and (477.01,221.08) .. (499.04,221.92) ;
% \draw [shift={(502,222)}, rotate = 180.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp18900439478963438] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502,201) -- (570,201) -- (570,243) -- (502,243) -- cycle ;
% %Straight Lines [id:da2903575422029411] 
% \draw    (536,202) -- (535,164.67) -- (535,158) ;
% \draw [shift={(535,155)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp44255055418496736] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}] (72,64) -- (578,64) -- (578,250) -- (72,250) -- cycle ;
% %Straight Lines [id:da7810880064031207] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (320,64) -- (320,250) ;
% %Shape: Ellipse [id:dp2560249227618512] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (118.5,74) .. controls (141.97,74) and (161,104.89) .. (161,143) .. controls (161,181.11) and (141.97,212) .. (118.5,212) .. controls (95.03,212) and (76,181.11) .. (76,143) .. controls (76,104.89) and (95.03,74) .. (118.5,74) -- cycle ;

% % Text Node
% \draw (221,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{65.08pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Measurement}\\$\displaystyle \mathcal{M}_{\ell}$
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (86,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.68pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Quantum}\\\textit{States}\\$\displaystyle \xi _{\tau }$
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (173,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \xi ^{\otimes \ell }$};
% % Text Node
% \draw (326,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$};
% % Text Node
% \draw (365,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.87pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Classical}\\\textit{Random}\\\textit{Variables}\\$\displaystyle X_{t}$
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (509,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.12pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{NWLA}\\\textit{CUSUM}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (455,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X^{w}$};
% % Text Node
% \draw (594,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{S}_{t}^{w}$};
% % Text Node
% \draw (453,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{t}$};
% % Text Node
% \draw (507,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.4pt}\setlength\topsep{0pt}
% \begin{center}
% \textit{Density }\\\textit{Estimate}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (537,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{P}^{w}$};
% % Text Node
% \draw (412,39) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{Classical}};
% % Text Node
% \draw (145,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Large Quantum}}};


% \end{tikzpicture}





\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Rectangle [id:dp9595346230372075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215,110) -- (320,110) -- (320,160) -- (215,160) -- cycle ;

%Curve Lines [id:da16040606260484014] 
\draw    (160,135) .. controls (184.31,111.16) and (200.46,125.05) .. (212.54,133.36) ;
\draw [shift={(215,135)}, rotate = 212.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5896234005274756] 
\draw    (320,135) -- (352,135) ;
\draw [shift={(355,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp12884626574844527] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (397.5,70) .. controls (420.97,70) and (440,100.89) .. (440,139) .. controls (440,177.11) and (420.97,208) .. (397.5,208) .. controls (374.03,208) and (355,177.11) .. (355,139) .. controls (355,100.89) and (374.03,70) .. (397.5,70) -- cycle ;
%Shape: Rectangle [id:dp06879854429574705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503,115) -- (573,115) -- (573,155) -- (503,155) -- cycle ;
%Curve Lines [id:da6671694389324402] 
\draw    (440,140) .. controls (444.99,131.12) and (484.65,132.43) .. (499.87,133.19) ;
\draw [shift={(502.67,133.33)}, rotate = 183.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1594123754507375] 
\draw    (573,135) -- (590,135) ;
\draw [shift={(593,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5103264897650034] 
\draw    (428,188) .. controls (432.14,214.42) and (477.01,221.08) .. (499.04,221.92) ;
\draw [shift={(502,222)}, rotate = 180.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp18900439478963438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502,201) -- (570,201) -- (570,243) -- (502,243) -- cycle ;
%Straight Lines [id:da2903575422029411] 
\draw    (536,202) -- (535,164.67) -- (535,158) ;
\draw [shift={(535,155)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp44255055418496736] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (72,64) -- (578,64) -- (578,250) -- (72,250) -- cycle ;
%Straight Lines [id:da7810880064031207] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320,64) -- (320,250) ;
%Shape: Ellipse [id:dp2560249227618512] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (118.5,74) .. controls (141.97,74) and (161,104.89) .. (161,143) .. controls (161,181.11) and (141.97,212) .. (118.5,212) .. controls (95.03,212) and (76,181.11) .. (76,143) .. controls (76,104.89) and (95.03,74) .. (118.5,74) -- cycle ;

% Text Node
\draw (221,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{65.08pt}\setlength\topsep{0pt}
\begin{center}
\textit{Measurement}\\$\displaystyle \mathcal{M}_{\ell }$
\end{center}

\end{minipage}};
% Text Node
\draw (86,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.68pt}\setlength\topsep{0pt}
\begin{center}
\textit{Quantum}\\\textit{States}\\$\displaystyle \xi _{\tau}$
\end{center}

\end{minipage}};
% Text Node
\draw (173,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \xi ^{\otimes \ell }$};
% Text Node
\draw (326,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$};
% Text Node
\draw (365,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.87pt}\setlength\topsep{0pt}
\begin{center}
\textit{Classical}\\\textit{Random}\\\textit{Variables}\\$\displaystyle X_{t}$
\end{center}

\end{minipage}};
% Text Node
\draw (509,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.12pt}\setlength\topsep{0pt}
\begin{center}
\textit{NWLA}\\\textit{CUSUM}
\end{center}

\end{minipage}};
% Text Node
\draw (455,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X^{w}$};
% Text Node
\draw (594,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{S}^w_{t}$};
% Text Node
\draw (456,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{t}$};
% Text Node
\draw (507,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.4pt}\setlength\topsep{0pt}
\begin{center}
\textit{Density }\\\textit{Estimate}
\end{center}

\end{minipage}};
% Text Node
\draw (537,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{P}^{w}$};
% Text Node
\draw (412,39) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{Classical}};
% Text Node
\draw (145,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Large Quantum}}};


\end{tikzpicture}
